6G Localization and Sensing in the Near Field: Features, Opportunities, and Challenges

The far-field channel model has historically been used in wireless communications due to the simplicity of mathematical modeling and convenience for algorithm design. With the need for high data rates, low latency, and ubiquitous connectivity in the sixth generation (6G) of communication systems, new technology enablers such as extremely large antenna arrays (ELAAs), reconfigurable intelligent surfaces (RISs), and distributed multiple-input-multiple-output (D-MIMO) systems will be adopted. These enablers not only aim to improve communication services but also have an impact on localization and sensing (L&S), which are expected to be fundamentally built-in functionalities in future wireless systems. Despite appearing in different scenarios and supporting different frequency bands, such enablers share the so-called near-field (NF) features, which will provide extra geometric information conducive to L&S. In this work, we describe the NF features, namely, the spherical wave model, spatial non-stationarity, and beam squint effect. After discussing how L&S see NF differently from communication, the opportunities and open research challenges are provided.

==> Figures/fig3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor3}{rgb}{0.93000,0.69000,0.13000}%
\definecolor{mycolor4}{rgb}{0.49000,0.18000,0.56000}%

\begin{tikzpicture}

\begin{axis}[%
% width=76mm,
width=72mm,
% height=40mm,
height=40mm,
at={(0mm,0mm)},
scale only axis,
xmin=0.1,
xmax=1000,
xmode=log,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=0.001,
ymax=1,
ymode=log,
yticklabel style = {font=\small,xshift=0.5ex},
xticklabel style = {font=\small,yshift=0ex},
axis background/.style={fill=white},
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize, at={(0.4, 0.12)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, style={row sep=-0.1cm}}
% legend style={legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.1cm}}
]



\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.1	0.278123956172868\\
0.193069772888325	0.278041896166843\\
0.372759372031494	0.277853531020423\\
0.719685673001151	0.277634898594699\\
1.38949549437314	0.277404701273964\\
2.68269579527973	0.276693409217517\\
5.17947467923121	0.27501085595482\\
10	0.270814284848842\\
19.3069772888325	0.260713225489979\\
37.2759372031494	0.239226464161434\\
71.9685673001153	0.202141418974397\\
138.949549437314	0.149306232001105\\
268.269579527973	0.0854665547548432\\
517.947467923122	0.0436310770202234\\
1000	0.0228015085858023\\
};
\addlegendentry{\footnotesize{Noncoherent ($M = 4$)}}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.1	0.135723789003669\\
0.193069772888325	0.135714248946037\\
0.372759372031494	0.135692323998916\\
0.719685673001151	0.135666830276377\\
1.38949549437314	0.135639934737297\\
2.68269579527973	0.135556482716799\\
5.17947467923121	0.135356971347581\\
10	0.134846133136485\\
19.3069772888325	0.133534368067797\\
37.2759372031494	0.130300884953867\\
71.9685673001153	0.122858592034906\\
138.949549437314	0.105917802903703\\
268.269579527973	0.0699769091924819\\
517.947467923122	0.0391298387956423\\
1000	0.0218706195328406\\
};
\addlegendentry{\footnotesize{Noncoherent ($M = 8$)}}

\addplot [color=mycolor3, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.1	0.0674630692765006\\
0.193069772888325	0.06746189756523\\
0.372759372031494	0.0674592039824899\\
0.719685673001151	0.0674560706309059\\
1.38949549437314	0.0674527634377227\\
2.68269579527973	0.0674424916801414\\
5.17947467923121	0.0674178724077019\\
10	0.0673544335231638\\
19.3069772888325	0.0671888382783038\\
37.2759372031494	0.0667634554663021\\
71.9685673001153	0.065682529160103\\
138.949549437314	0.0625635634921251\\
268.269579527973	0.0509999697342851\\
517.947467923122	0.0325300482260354\\
1000	0.0196231747938589\\
};
\addlegendentry{\footnotesize{Noncoherent ($M = 16$)}}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.1	0.00189085384527453\\
0.193069772888325	0.0018908289480405\\
0.372759372031494	0.0018907808755791\\
0.719685673001151	0.00189068809440641\\
1.38949549437314	0.00189050902133383\\
2.68269579527973	0.00189016333372772\\
5.17947467923121	0.00188949621429584\\
10	0.00188820934427691\\
19.3069772888325	0.0018857292057521\\
37.2759372031494	0.00188095784763132\\
71.9685673001153	0.00187181019595134\\
138.949549437314	0.00185438165479281\\
268.269579527973	0.0018214865910792\\
517.947467923122	0.00176055884895266\\
1000	0.00165240579578259\\
};
\addlegendentry{\footnotesize{Coherent ($M=4,8,16$)}}


\end{axis}



\draw [stealth-stealth] (0.3, 0.4) -- (0.3, 2.4);

\node[rotate=0] at (1.6cm, 1.4cm) {\small{\shortstack[l]{Accuracy gain\\ via phase coherent\\processing}}};

\node[rotate=0,fill=white] 
% (BOC6) 
at (3.75cm,-.75cm){\small Bandwidth [MHz]};
% \node[rotate=90] at (-8mm,20mm){\small SP GOSPA dist. [m]};
\node[rotate=90] 
at (-10mm,20mm){\small Position Error Bound [m]};
\end{tikzpicture}%
